exa-dmrg: Toward exascale quantum chemistry with open-source DMRG, from a single CPU core to hundreds of GPUs

The density matrix renormalization group (DMRG) is the method of choice for large active spaces in strongly correlated molecules. We present exa-dmrg, an open-source DMRG program that scales to hundreds of GPUs or thousands of CPU cores. The accuracy of DMRG is set by the bond dimension $D$, and on GPUs the largest affordable $D$ is usually limited by device memory. exa-dmrg is designed around this limit: the largest tensors are distributed across the GPUs, intermediates are formed on the fly rather than stored, and at every step the program decides which data reside on the GPUs, in host memory, or on disk. Nearly all computation is cast as batched matrix multiplications, which GPUs execute most efficiently. We demonstrate the scaling with ground-state calculations on both nitrogenase cofactors in established complete active space (CAS) models. The FeMo cofactor is treated in a (113,76) CAS with spin adaptation at $D = 10\,000$ SU(2) multiplets; on 256 GPUs a sweep takes about an hour even with tight thresholds, so a fully converged calculation completes in under a day. The P-cluster is treated in a (114,73) CAS with U(1) symmetry at $D = 28\,000$ on 512 GPUs, where exa-dmrg sustains 12.2 PFLOPS in the matrix-vector products and 9.6 PFLOPS over a full sweep, 12$\times$ and 40$\times$ the highest throughputs previously reported for DMRG (Xiang et al. 2024, https://doi.org/10.1021/acs.jctc.3c01228; Menczer et al. 2024, https://doi.org/10.1021/acs.jctc.4c00903). We also compute reactant and transition-state energies for the cytochrome P450 mediated hydroxylation of warfarin, a classic case of drug metabolism. Beyond ground states, exa-dmrg provides excited states, reduced density matrices, orbital entanglement measures, leading Slater determinants, and orbital optimization (DMRG-CASSCF), all accessible through a Python interface, directly or as an active-space solver in PySCF.

==> figures/fig_buffers.tex <==
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.6mm]}]
  \definecolor{cL}{rgb}{0.62,0.75,0.93}
  \definecolor{cR}{rgb}{0.98,0.80,0.55}
  \node[font=\footnotesize\bfseries] at (1.9,1.3) {orbital chain};
  \node[font=\footnotesize\bfseries] at (6.05,1.3) {device memory};
  \node[font=\footnotesize\bfseries] at (9.6,1.3) {disk};
  \node[cylinder, shape border rotate=90, draw=black!60, fill=black!8, aspect=0.18,
        minimum width=0.85cm, minimum height=4.5cm] at (9.6,-1.75) {};

  \foreach \r/\lab in {0/{$b$},1/{$b{+}1$},2/{$b{+}2$}} {
    \pgfmathsetmacro{\y}{-1.7*\r}
    \pgfmathtruncatemacro{\nl}{2+\r}
    \pgfmathtruncatemacro{\da}{3+\r}
    \pgfmathtruncatemacro{\db}{4+\r}
    \pgfmathtruncatemacro{\rf}{5+\r}
    \pgfmathtruncatemacro{\s}{mod(\r,2)}
    \pgfmathsetmacro{\xsrc}{4.75+1.25*\s}
    \pgfmathsetmacro{\xtgt}{4.75+1.25*(1-\s)}

    \node[anchor=west, inner sep=0pt] at (0.05,\y+0.5) {bond \lab};
    \fill[cL, rounded corners=2pt] (0.05,\y-0.2) rectangle (0.35+0.34*\nl,\y+0.2);
    \fill[cR, rounded corners=2pt] (0.05+0.34*\rf,\y-0.2) rectangle (3.75,\y+0.2);
    \foreach \i in {0,...,10} {
      \pgfmathtruncatemacro{\isdot}{(\i==\da || \i==\db) ? 1 : 0}
      \ifnum\isdot=1
        \draw[thick, fill=white] (0.2+0.34*\i,\y) circle (0.085);
      \else
        \fill[black!60] (0.2+0.34*\i,\y) circle (0.075);
      \fi
    }

    \draw[black!50, fill=black!4, rounded corners=3pt] (4.05,\y-0.42) rectangle (8.05,\y+0.42);
    \fill[cL] (\xsrc-0.55,\y-0.28) rectangle (\xsrc+0.55,\y+0.28);
    \draw[black!70] (\xsrc-0.55,\y-0.28) rectangle (\xsrc+0.55,\y+0.28);
    \node at (\xsrc,\y) {$A, B$};
    \fill[cL!35] (\xtgt-0.55,\y-0.28) rectangle (\xtgt+0.55,\y+0.28);
    \draw[black!70, dashed] (\xtgt-0.55,\y-0.28) rectangle (\xtgt+0.55,\y+0.28);
    \node[black!65] at (\xtgt,\y) {$A, B$};
    \fill[cR] (6.8,\y-0.28) rectangle (7.9,\y+0.28);
    \draw[black!70] (6.8,\y-0.28) rectangle (7.9,\y+0.28);
    \node at (7.35,\y) {$A, B$};

    \ifnum\s=0
      \draw[->, semithick] (\xsrc+0.1,\y+0.28) to[bend left=60] (\xtgt-0.1,\y+0.28);
    \else
      \draw[->, semithick] (\xsrc-0.1,\y+0.28) to[bend right=60] (\xtgt+0.1,\y+0.28);
    \fi
    \draw[->, dashed] (\xtgt+0.3,\y-0.28) |- (9.15,\y-0.62);
    \draw[->] (9.15,\y+0.05) -- (7.9,\y+0.05);
  }
  \draw[->, semithick] (5.75,-0.28) -- (5.75,-1.42);
  \draw[->, semithick] (4.50,-1.98) -- (4.50,-3.12);

  \node at (0.71,-0.42) {$L$};
  \node at (2.75,-0.42) {$R$};
  \node at (5.375,0.83) {renormalization};
  \node[anchor=east] at (5.67,-1.0) {stays on the device};
  \node[anchor=south] at (8.6,0.05) {read};
  \node[anchor=north] at (8.6,-0.64) {write};
\end{tikzpicture}


==> figures/fig_dets_split.tex <==
\begin{tikzpicture}[font=\footnotesize, x=1cm, y=1cm, >={Stealth[length=1.6mm]}]
  \definecolor{g0}{RGB}{0,114,178}
  \definecolor{g1}{RGB}{230,159,0}
  \definecolor{g2}{RGB}{0,158,115}
  \def\dy{0.7}     % one orbital
  \def\yK{-4.0}    % last orbital
  \def\ybar{-4.42} % lists of the ranks
  \def\yres{-5.05} % merged result
  \def\xs{0.2}     % half spacing of the spine rows
  \def\xo{-4.1}    % orbital axis
  \tikzset{occ/.style={fill=white, inner sep=1pt, font=\scriptsize},
           edge/.style={black!45}, deal/.style={->, black!60, shorten >=1.2mm}}

  % orbital axis
  \node[anchor=east] at (\xo,2.2) {orbital};
  \node[anchor=east] at (\xo,1.05) {1};
  \node[anchor=east] at (\xo,0.55) {$\vdots$};
  \node[anchor=east] at (\xo,0) {$k$};
  \foreach \k in {1,...,4} {
    \node[anchor=east] at (\xo,-\k*\dy) {$k{+}\k$};
  }
  \node[anchor=east] at (\xo,\yK+0.55) {$\vdots$};
  \node[anchor=east] at (\xo,\yK) {$K$};

  % the spine
  \draw[black!50, fill=black!8, rounded corners=3pt] (-0.8,1.95) rectangle (0.8,\yK-0.18);
  \node[anchor=south] at (0,2.0) {spine, kept by rank 0};

  % subtrees: apex, rank, half-width at the last orbital. Dealt at k+1 to the right, at k+2 to
  % the left, the heaviest nearest the spine; the turn reverses at the next orbital.
  \foreach \xa/\ya/\g/\hw in {1.4/-0.7/0/0.44, 2.4/-0.7/1/0.44, 3.4/-0.7/2/0.44,
      -1.4/-1.4/2/0.38, -2.4/-1.4/1/0.38, -3.4/-1.4/0/0.38} {
    \fill[g\g!38] (\xa,\ya) -- (\xa-\hw,\yK) -- (\xa+\hw,\yK) -- cycle;
    \node[font=\scriptsize] at (\xa,\yK+0.2) {rank \g};
    \fill[g\g] (\xa-\hw,\ybar-0.13) rectangle (\xa+\hw,\ybar);
    \draw[->, semithick] (\xa,\ybar-0.17) -- (\xa,\yres+0.03);
  }
  \node[align=center, font=\scriptsize, black!75] at (2.45,0.42) {dealt at $k{+}1$\\heaviest first: ranks 0, 1, 2};
  \node[align=center, font=\scriptsize, black!75] at (-2.4,-0.3) {dealt at $k{+}2$, in reverse:\\ranks 2, 1, 0};

  % inside the spine: a tree, every node has one parent
  \foreach \x/\o in {-0.6/0, -0.2/{\uparrow}, 0.2/{\downarrow}, 0.6/{\uparrow\downarrow}} {
    \draw[edge] (0,1.6) -- (\x,1.05);
    \node[font=\scriptsize, black!75] at (\x,0.78) {$\o$};
  }
  \node[black!60] at (0,0.4) {$\vdots$};
  \draw[edge] (-\xs,0.22) -- (-\xs,0) (\xs,0.22) -- (\xs,0);
  \draw[edge] (-\xs,0) -- (-\xs,-\dy) (-\xs,0) -- (\xs,-\dy);
  \draw[edge] (-\xs,-\dy) -- (-\xs,-3*\dy) (\xs,-\dy) -- (\xs,-3*\dy);
  \draw[edge] (-\xs,-3*\dy) -- (-\xs,-4*\dy) (-\xs,-3*\dy) -- (\xs,-4*\dy);
  \draw[edge] (-\xs,-4*\dy) -- (-\xs,-4*\dy-0.25) (\xs,-4*\dy) -- (\xs,-4*\dy-0.25);
  \draw[edge] (-\xs,\yK+0.25) -- (-\xs,\yK) (\xs,\yK+0.25) -- (\xs,\yK);
  \node[black!60] at (0,\yK+0.55) {$\vdots$};
  \fill[g0] (-0.5,\ybar-0.13) rectangle (0.5,\ybar);
  \draw[->, semithick] (0,\ybar-0.17) -- (0,\yres+0.03);

  % pruned branches
  \foreach \xa/\ya/\xb/\yb in {\xs/-2.1/0.6/-2.45, -\xs/-2.8/-0.6/-3.15} {
    \draw[black!45, dashed] (\xa,\ya) -- (\xb,\yb);
    \node[black!60, inner sep=0pt] at (\xb,\yb) {$\times$};
  }

  % dealt branches, labeled with the occupation of the next orbital
  \foreach \xa/\ya/\xb/\yb/\o/\p in {\xs/0/1.4/-0.7/{$\downarrow$}/0.62, \xs/0/2.4/-0.7/{$\uparrow$}/0.8,
      \xs/0/3.4/-0.7/{$\uparrow\downarrow$}/0.84, -\xs/-0.7/-1.4/-1.4/{$0$}/0.55,
      -\xs/-0.7/-2.4/-1.4/{$\downarrow$}/0.78, -\xs/-0.7/-3.4/-1.4/{$\uparrow$}/0.84} {
    \draw[deal] (\xa,\ya) -- node[occ, pos=\p] {\o} (\xb,\yb);
  }

  % nodes on top
  \fill[black!60] (0,1.6) circle (0.06);
  \foreach \x in {-0.6,-0.2,0.2,0.6} { \fill[black!60] (\x,1.05) circle (0.06); }
  \foreach \y in {0,-0.7,-1.4,-2.1,-2.8,\yK} {
    \fill[black!60] (-\xs,\y) circle (0.06);
    \fill[black!60] (\xs,\y) circle (0.06);
  }
  \foreach \xa/\ya/\g in {1.4/-0.7/0, 2.4/-0.7/1, 3.4/-0.7/2, -1.4/-1.4/2, -2.4/-1.4/1, -3.4/-1.4/0} {
    \fill[g\g] (\xa,\ya) circle (0.075);
  }

  % merged result
  \node[anchor=east, align=right, font=\scriptsize] at (\xo,\ybar-0.07) {sorted\\lists};
  \fill[black!22] (-3.84,\yres-0.30) rectangle (3.84,\yres);
  \draw[black!65] (-3.84,\yres-0.30) rectangle (3.84,\yres);
  \node at (0,\yres-0.15) {determinants above the threshold, sorted};
  \node[anchor=north] at (0,\yres-0.36) {merged on rank 0};
\end{tikzpicture}


==> figures/fig_distribution.tex <==
\begin{tikzpicture}[font=\footnotesize, x=1cm, y=1cm, >={Stealth[length=1.6mm]}]
  \definecolor{g0}{RGB}{0,114,178}
  \definecolor{g1}{RGB}{230,159,0}
  \definecolor{g2}{RGB}{0,158,115}
  \definecolor{g3}{RGB}{213,94,0}
  \definecolor{g4}{RGB}{86,180,233}
  \definecolor{g5}{RGB}{204,121,167}
  \def\xl{0.98}    %
  \def\sqw{2.88}   %
  \def\sqh{2.16}   %
  \def\ybar{-2.30} %
  \def\yres{-3.72} %

  \begin{scope}
    \node[anchor=west, font=\footnotesize\bfseries] at (-0.12,0.78) {(a) one-dimensional};
    \node[anchor=south] at (\xl+0.5*\sqw,0.03) {formed $P_{ij}$, $Q_{ij}$};
    \node[rotate=90, anchor=south] at (\xl-0.34,-0.5*\sqh) {stored $A_{kl}$, $B_{kl}$};
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\yt}{-\i*\sqh/6}
      \pgfmathsetmacro{\yb}{-(\i+1)*\sqh/6}
      \pgfmathsetmacro{\pt}{\ybar-0.17*\i}
      \fill[g\i!38] (\xl,\yb) rectangle (\xl+\sqw,\yt);
      \node[font=\scriptsize] at (\xl+0.5*\sqw,0.5*\yt+0.5*\yb) {GPU \i};
      \fill[g\i] (\xl-0.26,\yb) rectangle (\xl-0.10,\yt);
      \fill[g\i] (\xl,\pt-0.13) rectangle (\xl+\sqw,\pt);
    }
    \foreach \i in {1,...,5} {
      \draw[white, line width=0.8pt] (\xl-0.26,-\i*\sqh/6) -- (\xl+\sqw,-\i*\sqh/6);
    }
    \draw[black!65] (\xl,-\sqh) rectangle (\xl+\sqw,0);
    \node[anchor=east, align=right, font=\scriptsize] at (\xl-0.08,\ybar-0.49) {partial\\sums};
    \draw[->, semithick] (\xl+0.5*\sqw,\ybar-1.02) -- (\xl+0.5*\sqw,\yres+0.03);
    \fill[black!22] (\xl,\yres-0.30) rectangle (\xl+\sqw,\yres);
    \draw[black!65] (\xl,\yres-0.30) rectangle (\xl+\sqw,\yres);
    \node at (\xl+0.5*\sqw,\yres-0.15) {$P$, $Q$};
    \node[anchor=north] at (\xl+0.5*\sqw,\yres-0.36) {one reduction over all GPUs};
  \end{scope}

  \begin{scope}[xshift=4.62cm]
    \node[anchor=west, font=\footnotesize\bfseries] at (-0.12,0.78) {(b) two-dimensional};
    \node[anchor=south] at (\xl+0.5*\sqw,0.03) {$P_{ij}$, $Q_{ij}$ in sector slices};
    \node[rotate=90, anchor=south] at (\xl-0.78,-0.5*\sqh) {stored $A_{kl}$, $B_{kl}$};
    \foreach \i in {0,...,5} {
      \fill[g\i] (\xl-0.26,-\i*\sqh/6-\sqh/6) rectangle (\xl-0.10,-\i*\sqh/6);
    }
    \foreach \i in {1,2,4,5} {
      \draw[white, line width=0.8pt] (\xl-0.26,-\i*\sqh/6) -- (\xl-0.10,-\i*\sqh/6);
    }
    \foreach \r in {0,1} {
      \pgfmathsetmacro{\yt}{-\r*\sqh/2-0.04}
      \pgfmathsetmacro{\yb}{-(\r+1)*\sqh/2+0.04}
      \draw[black!65] (\xl-0.33,\yt) -- (\xl-0.38,\yt) -- (\xl-0.38,\yb) -- (\xl-0.33,\yb);
      \node[rotate=90, anchor=south, font=\scriptsize] at (\xl-0.39,0.5*\yt+0.5*\yb) {node \r};
    }
    \foreach \r in {0,1} {
      \foreach \c in {0,1,2} {
        \pgfmathtruncatemacro{\g}{3*\r+\c}
        \pgfmathsetmacro{\xa}{\xl+\c*\sqw/3}
        \pgfmathsetmacro{\xb}{\xl+(\c+1)*\sqw/3}
        \pgfmathsetmacro{\yt}{-\r*\sqh/2}
        \pgfmathsetmacro{\yb}{-(\r+1)*\sqh/2}
        \pgfmathsetmacro{\pt}{\ybar-0.17*\r}
        \fill[g\g!38] (\xa,\yb) rectangle (\xb,\yt);
        \node[font=\scriptsize] at (0.5*\xa+0.5*\xb,0.5*\yt+0.5*\yb) {GPU \g};
        \fill[g\g] (\xa,\pt-0.13) rectangle (\xb,\pt);
      }
    }
    \draw[white, line width=0.8pt] (\xl-0.26,-0.5*\sqh) -- (\xl+\sqw,-0.5*\sqh);
    \foreach \c in {1,2} {
      \draw[white, line width=0.8pt] (\xl+\c*\sqw/3,0) -- (\xl+\c*\sqw/3,\ybar-0.30);
    }
    \draw[black!65] (\xl,-\sqh) rectangle (\xl+\sqw,0);
    \node[anchor=east, align=right, font=\scriptsize] at (\xl-0.08,\ybar-0.19) {partial\\sums};
    \fill[black!22] (\xl,\yres-0.30) rectangle (\xl+\sqw,\yres);
    \foreach \c in {0,1,2} {
      \draw[->, semithick] (\xl+\c*\sqw/3+\sqw/6,\ybar-0.34) -- (\xl+\c*\sqw/3+\sqw/6,\yres+0.03);
    }
    \foreach \c in {1,2} {
      \draw[white, line width=0.8pt] (\xl+\c*\sqw/3,\yres) -- (\xl+\c*\sqw/3,\yres-0.30);
    }
    \draw[black!65] (\xl,\yres-0.30) rectangle (\xl+\sqw,\yres);
    \node at (\xl+0.5*\sqw,\yres-0.15) {$P$, $Q$};
    \node[anchor=north] at (\xl+0.5*\sqw,\yres-0.36) {one reduction per column};
  \end{scope}
\end{tikzpicture}

